Standard Extension Algebras I: Perverse Sheaves and Fukaya Calculus

In this first of a series of articles on standard extension algebras we study standard perverse sheaves on varieties with $\mathbb{G}_m$-actions. Based on Braden's hyperbolic localisation, we describe their extension algebra geometrically via a convolution structure on the intersections of attracting with repelling cells. We introduce a multiplicative structure on open Richardson varieties which provides a practical way to compose these extensions in case of flag varieties. For open Richardson varieties in Grassmannians we construct two explicit cell decompositions, of Gauss- and of Deodhar-type. It is shown that the latter is a stratification with the same combinatorics as Deodhar's decomposition. We introduce a calculus of Fukaya diagrams to encode the geometry of the decompositions. It provides a model for the cohomology of open Richardson varieties and thus for standard extensions. The calculus is motivated by the Mak-Smith Fukaya-Seidel category of a natural Lefschetz fibration and should allow to compute morphism spaces in there. We finally discuss the relation of our work to extensions of (parabolic) Verma modules in category O as well as to the computation of R- and R'-polynomials.

==> Inhalt/alltwofourdiagrams.tex <==
\begin{figure}[b]
	\begin{array}[t]{cccccc}	
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {1,2}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/1,2/2}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {1,3}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/1,2/3}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {2/3}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,3}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/3,2/2}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/3}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {2/3}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {1,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/1,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {2/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {2/3}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/4,2/2}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {2/4,1/3}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}
	\\
	a_{{12},{12}}&a_{{12},{13}}^\otimes&a_{{12},{23}}^\otimes&a_{{12},{14}}^\otimes&a_{{12},{24}}^\otimes&a_{{12},{34},e}^{\otimes,\otimes}, a_{{12},{34},s}^{\otimes,\otimes}\\
	%%%%NEW
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {1,3}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/1,2/3}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,3}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/2,2/3}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/2}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {1,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/1,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {2/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/2,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/2,2/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/4,2/3}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}\\
		&a_{{13},{13}}&a_{{13},{23}}^\otimes&a_{{13},{14}}^\otimes&a_{{13},{24}}^\otimes&a_{{13},{34}}^{\otimes}
	\\
		%%%NEW13
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,3}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {2,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/2,2/3}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {2,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/2,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {2/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {2,3} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/4,2/3}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}\\
		&&a_{{23},{23}}&&a_{{23},{24}}^\otimes&a_{{23},{34}}^{\otimes}
		\\
		%%%NEW14
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {1,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,4} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/1,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,4} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/2,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/2}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,4} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/3,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/3}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}\\
		&&&a_{{14},{14}}&a_{{14},{24}}^\otimes&a_{{14},{34}}^{\otimes}
	\\
		%%%%%NEW
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {2,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {2,4} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/2,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {2,4} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/3,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/3}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}\\
		&&&&a_{{24},{24}}&a_{{24},{34}}^{\otimes}\\
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/3,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/3,2/4}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {1/2}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
	\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {1,2} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/4,2/3}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {1/4,2/3}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {2/4,1/3}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%%%%%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}&
		%%%%%
		\begin{tikzpicture}[scale=0.6]
				\def\n{4}
				\def\d{2}
				\pgfmathtruncatemacro{\dpp}{\d}
				\pgfmathtruncatemacro{\npp}{\n}
				\pgfmathtruncatemacro{\nmm}{\n-1}
		
				% Generate matrix
				\let\mymatrixcontent\empty
				\foreach \row in {1,...,\d}{%%
					\foreach \col in {1,...,\nmm}{%
						%\xappto\mymatrixcontent{(\row,\col) \expandonce{\&}}
						\xappto\mymatrixcontent{ \expandonce{\&}}
				}%
					\gappto\mymatrixcontent{\\}
				}
				\matrix (m) [matrix of nodes, nodes in empty cells, ampersand replacement=\&,
						%column sep=4ex, row sep = 2ex,
						matrixstylesmall] (m){
				 \mymatrixcontent 
				};
				% Add vertical strands
				\foreach \x in {3,4}
					\draw[verticallines] (m-1-\x.north) -- (m-\d-\x.south);
	
				  % Add horizontal strands
				  \foreach \ik [count=\k] in {3,4} 
					  \draw[horizontallines]  (m-\d-\ik.south) -- (m-\k-\ik.center) -- (m-\k-\n.east);
					  \foreach \x/\y in {1/3,2/4}
					  {
						  \node[matchingnodes] at (m-\x-\y.center) {};
					  }
				\foreach \x/\y in {}
				{
				% Add 1s
				\node[aonenodes] at (m-\x-\y.center) {};
				\node[gmnodes] at (m-\x-\y.center) {};
				%\pgfmathtruncatemacro{\ymm}{\y-1}
				% \foreach \a in {1,...,\ymm}
				% {
				% % Add A1s
				% 	\node[aonenodes] at (m-\x-\a.center) {};}
				% }
				}
			\foreach \x/\y in {}
				\node[aonenodes] at (m-\x-\y.center) {};
		\end{tikzpicture}\\
		a_{{12},{34},e}^{\otimes,\otimes}&a_{{12},{34},s}^{\otimes,\otimes}&&&&a_{{34},{34}}
		\end{array}	
	\caption{The \Deodhartype\  Fukaya diagrams attached to $\Gr(2,4)$.} 
	\label{fig:alldiagramsgrtwofour}
	\end{figure}
	
